Scalable Anytime Algorithms for Learning Fragments of Linear Temporal Logic

Linear temporal logic (LTL) is a specification language for finite sequences (called traces) widely used in program verification, motion planning in robotics, process mining, and many other areas. We consider the problem of learning LTL formulas for classifying traces; despite a growing interest of the research community, existing solutions suffer from two limitations: they do not scale beyond small formulas, and they may exhaust computational resources without returning any result. We introduce a new algorithm addressing both issues: our algorithm is able to construct formulas an order of magnitude larger than previous methods, and it is anytime, meaning that it in most cases successfully outputs a formula, albeit possibly not of minimal size. We evaluate the performances of our algorithm using an open source implementation against publicly available benchmarks.

==> data/matplotlib/example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254087,0.778606,0.778606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.736875in}{1.461404in}}{\pgfqpoint{1.434375in}{2.414581in}}{%
\pgfpathmoveto{\pgfqpoint{1.103622in}{1.461404in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{1.461404in}}%
\pgfpathlineto{\pgfqpoint{1.063918in}{1.471032in}}%
\pgfpathlineto{\pgfqpoint{1.059619in}{1.480660in}}%
\pgfpathlineto{\pgfqpoint{1.054674in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{1.049032in}{1.499916in}}%
\pgfpathlineto{\pgfqpoint{1.042646in}{1.509544in}}%
\pgfpathlineto{\pgfqpoint{1.035474in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{1.027483in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{1.018651in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{1.008968in}{1.548057in}}%
\pgfpathlineto{\pgfqpoint{0.998439in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{0.987083in}{1.567313in}}%
\pgfpathlineto{\pgfqpoint{0.974937in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{0.962054in}{1.586569in}}%
\pgfpathlineto{\pgfqpoint{0.948506in}{1.596197in}}%
\pgfpathlineto{\pgfqpoint{0.934382in}{1.605825in}}%
\pgfpathlineto{\pgfqpoint{0.919788in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{0.904844in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{0.889685in}{1.634709in}}%
\pgfpathlineto{\pgfqpoint{0.874458in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{0.859315in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{0.844418in}{1.663593in}}%
\pgfpathlineto{\pgfqpoint{0.829929in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{0.816008in}{1.682849in}}%
\pgfpathlineto{\pgfqpoint{0.802814in}{1.692477in}}%
\pgfpathlineto{\pgfqpoint{0.790496in}{1.702105in}}%
\pgfpathlineto{\pgfqpoint{0.779194in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{0.769036in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{0.760131in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{0.752574in}{1.740618in}}%
\pgfpathlineto{\pgfqpoint{0.746439in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{0.741780in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{0.738629in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{0.736998in}{1.779130in}}%
\pgfpathlineto{\pgfqpoint{0.736875in}{1.788758in}}%
\pgfpathlineto{\pgfqpoint{0.738229in}{1.798386in}}%
\pgfpathlineto{\pgfqpoint{0.741007in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{0.745138in}{1.817642in}}%
\pgfpathlineto{\pgfqpoint{0.750532in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{0.757086in}{1.836898in}}%
\pgfpathlineto{\pgfqpoint{0.764681in}{1.846526in}}%
\pgfpathlineto{\pgfqpoint{0.773187in}{1.856154in}}%
\pgfpathlineto{\pgfqpoint{0.782467in}{1.865782in}}%
\pgfpathlineto{\pgfqpoint{0.792379in}{1.875410in}}%
\pgfpathlineto{\pgfqpoint{0.802778in}{1.885038in}}%
\pgfpathlineto{\pgfqpoint{0.813517in}{1.894666in}}%
\pgfpathlineto{\pgfqpoint{0.824457in}{1.904294in}}%
\pgfpathlineto{\pgfqpoint{0.835462in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{0.846406in}{1.923551in}}%
\pgfpathlineto{\pgfqpoint{0.857173in}{1.933179in}}%
\pgfpathlineto{\pgfqpoint{0.867660in}{1.942807in}}%
\pgfpathlineto{\pgfqpoint{0.877779in}{1.952435in}}%
\pgfpathlineto{\pgfqpoint{0.887455in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{0.896628in}{1.971691in}}%
\pgfpathlineto{\pgfqpoint{0.905256in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{0.913310in}{1.990947in}}%
\pgfpathlineto{\pgfqpoint{0.920775in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{0.927649in}{2.010203in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{2.019831in}}%
\pgfpathlineto{\pgfqpoint{0.939676in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{0.944880in}{2.039087in}}%
\pgfpathlineto{\pgfqpoint{0.949590in}{2.048715in}}%
\pgfpathlineto{\pgfqpoint{0.953852in}{2.058343in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{2.067971in}}%
\pgfpathlineto{\pgfqpoint{0.961226in}{2.077599in}}%
\pgfpathlineto{\pgfqpoint{0.964446in}{2.087227in}}%
\pgfpathlineto{\pgfqpoint{0.967427in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{2.106483in}}%
\pgfpathlineto{\pgfqpoint{0.972903in}{2.116112in}}%
\pgfpathlineto{\pgfqpoint{0.975506in}{2.125740in}}%
\pgfpathlineto{\pgfqpoint{0.978090in}{2.135368in}}%
\pgfpathlineto{\pgfqpoint{0.980700in}{2.144996in}}%
\pgfpathlineto{\pgfqpoint{0.983380in}{2.154624in}}%
\pgfpathlineto{\pgfqpoint{0.986166in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{2.173880in}}%
\pgfpathlineto{\pgfqpoint{0.992177in}{2.183508in}}%
\pgfpathlineto{\pgfqpoint{0.995440in}{2.193136in}}%
\pgfpathlineto{\pgfqpoint{0.998889in}{2.202764in}}%
\pgfpathlineto{\pgfqpoint{1.002523in}{2.212392in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{2.222020in}}%
\pgfpathlineto{\pgfqpoint{1.010310in}{2.231648in}}%
\pgfpathlineto{\pgfqpoint{1.014426in}{2.241276in}}%
\pgfpathlineto{\pgfqpoint{1.018654in}{2.250904in}}%
\pgfpathlineto{\pgfqpoint{1.022963in}{2.260532in}}%
\pgfpathlineto{\pgfqpoint{1.027315in}{2.270160in}}%
\pgfpathlineto{\pgfqpoint{1.031674in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{1.035999in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{1.040253in}{2.299044in}}%
\pgfpathlineto{\pgfqpoint{1.044398in}{2.308672in}}%
\pgfpathlineto{\pgfqpoint{1.048400in}{2.318301in}}%
\pgfpathlineto{\pgfqpoint{1.052230in}{2.327929in}}%
\pgfpathlineto{\pgfqpoint{1.055861in}{2.337557in}}%
\pgfpathlineto{\pgfqpoint{1.059272in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{1.062449in}{2.356813in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{2.366441in}}%
\pgfpathlineto{\pgfqpoint{1.068062in}{2.376069in}}%
\pgfpathlineto{\pgfqpoint{1.070494in}{2.385697in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{2.395325in}}%
\pgfpathlineto{\pgfqpoint{1.074626in}{2.404953in}}%
\pgfpathlineto{\pgfqpoint{1.076346in}{2.414581in}}%
\pgfpathlineto{\pgfqpoint{1.094904in}{2.414581in}}%
\pgfpathlineto{\pgfqpoint{1.094904in}{2.414581in}}%
\pgfpathlineto{\pgfqpoint{1.096624in}{2.404953in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{2.395325in}}%
\pgfpathlineto{\pgfqpoint{1.100756in}{2.385697in}}%
\pgfpathlineto{\pgfqpoint{1.103188in}{2.376069in}}%
\pgfpathlineto{\pgfqpoint{1.105869in}{2.366441in}}%
\pgfpathlineto{\pgfqpoint{1.108801in}{2.356813in}}%
\pgfpathlineto{\pgfqpoint{1.111978in}{2.347185in}}%
\pgfpathlineto{\pgfqpoint{1.115389in}{2.337557in}}%
\pgfpathlineto{\pgfqpoint{1.119020in}{2.327929in}}%
\pgfpathlineto{\pgfqpoint{1.122850in}{2.318301in}}%
\pgfpathlineto{\pgfqpoint{1.126852in}{2.308672in}}%
\pgfpathlineto{\pgfqpoint{1.130997in}{2.299044in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{1.139576in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{1.143935in}{2.270160in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{2.260532in}}%
\pgfpathlineto{\pgfqpoint{1.152596in}{2.250904in}}%
\pgfpathlineto{\pgfqpoint{1.156824in}{2.241276in}}%
\pgfpathlineto{\pgfqpoint{1.160940in}{2.231648in}}%
\pgfpathlineto{\pgfqpoint{1.164915in}{2.222020in}}%
\pgfpathlineto{\pgfqpoint{1.168727in}{2.212392in}}%
\pgfpathlineto{\pgfqpoint{1.172361in}{2.202764in}}%
\pgfpathlineto{\pgfqpoint{1.175810in}{2.193136in}}%
\pgfpathlineto{\pgfqpoint{1.179073in}{2.183508in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{2.173880in}}%
\pgfpathlineto{\pgfqpoint{1.185084in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{2.154624in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{2.144996in}}%
\pgfpathlineto{\pgfqpoint{1.193160in}{2.135368in}}%
\pgfpathlineto{\pgfqpoint{1.195744in}{2.125740in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{2.116112in}}%
\pgfpathlineto{\pgfqpoint{1.201022in}{2.106483in}}%
\pgfpathlineto{\pgfqpoint{1.203823in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{1.206804in}{2.087227in}}%
\pgfpathlineto{\pgfqpoint{1.210024in}{2.077599in}}%
\pgfpathlineto{\pgfqpoint{1.213537in}{2.067971in}}%
\pgfpathlineto{\pgfqpoint{1.217398in}{2.058343in}}%
\pgfpathlineto{\pgfqpoint{1.221660in}{2.048715in}}%
\pgfpathlineto{\pgfqpoint{1.226370in}{2.039087in}}%
\pgfpathlineto{\pgfqpoint{1.231574in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{1.237307in}{2.019831in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{2.010203in}}%
\pgfpathlineto{\pgfqpoint{1.250475in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.990947in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.971691in}}%
\pgfpathlineto{\pgfqpoint{1.283795in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{1.293471in}{1.952435in}}%
\pgfpathlineto{\pgfqpoint{1.303590in}{1.942807in}}%
\pgfpathlineto{\pgfqpoint{1.314077in}{1.933179in}}%
\pgfpathlineto{\pgfqpoint{1.324844in}{1.923551in}}%
\pgfpathlineto{\pgfqpoint{1.335788in}{1.913922in}}%
\pgfpathlineto{\pgfqpoint{1.346793in}{1.904294in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.894666in}}%
\pgfpathlineto{\pgfqpoint{1.368472in}{1.885038in}}%
\pgfpathlineto{\pgfqpoint{1.378871in}{1.875410in}}%
\pgfpathlineto{\pgfqpoint{1.388783in}{1.865782in}}%
\pgfpathlineto{\pgfqpoint{1.398063in}{1.856154in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.846526in}}%
\pgfpathlineto{\pgfqpoint{1.414164in}{1.836898in}}%
\pgfpathlineto{\pgfqpoint{1.420718in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{1.426112in}{1.817642in}}%
\pgfpathlineto{\pgfqpoint{1.430243in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{1.433021in}{1.798386in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.788758in}}%
\pgfpathlineto{\pgfqpoint{1.434252in}{1.779130in}}%
\pgfpathlineto{\pgfqpoint{1.432621in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{1.429470in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{1.424811in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{1.418676in}{1.740618in}}%
\pgfpathlineto{\pgfqpoint{1.411119in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{1.711733in}}%
\pgfpathlineto{\pgfqpoint{1.380754in}{1.702105in}}%
\pgfpathlineto{\pgfqpoint{1.368436in}{1.692477in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{1.682849in}}%
\pgfpathlineto{\pgfqpoint{1.341321in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{1.326832in}{1.663593in}}%
\pgfpathlineto{\pgfqpoint{1.311935in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.296792in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{1.634709in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{1.251462in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{1.236868in}{1.605825in}}%
\pgfpathlineto{\pgfqpoint{1.222744in}{1.596197in}}%
\pgfpathlineto{\pgfqpoint{1.209196in}{1.586569in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{1.184167in}{1.567313in}}%
\pgfpathlineto{\pgfqpoint{1.172811in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{1.162282in}{1.548057in}}%
\pgfpathlineto{\pgfqpoint{1.152599in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{1.143767in}{1.528801in}}%
\pgfpathlineto{\pgfqpoint{1.135776in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{1.128604in}{1.509544in}}%
\pgfpathlineto{\pgfqpoint{1.122218in}{1.499916in}}%
\pgfpathlineto{\pgfqpoint{1.116576in}{1.490288in}}%
\pgfpathlineto{\pgfqpoint{1.111631in}{1.480660in}}%
\pgfpathlineto{\pgfqpoint{1.107332in}{1.471032in}}%
\pgfpathlineto{\pgfqpoint{1.103622in}{1.461404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795753,0.820272,0.545753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.648643in}{0.664930in}}{\pgfqpoint{1.917607in}{3.269865in}}{%
\pgfpathmoveto{\pgfqpoint{1.793311in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{1.772939in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{0.691243in}}%
\pgfpathlineto{\pgfqpoint{1.768780in}{0.717555in}}%
\pgfpathlineto{\pgfqpoint{1.766258in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{1.763415in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{1.760233in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{1.756699in}{0.822805in}}%
\pgfpathlineto{\pgfqpoint{1.752807in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.748554in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{1.743945in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{1.738991in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{1.733712in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{1.728139in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{1.033305in}}%
\pgfpathlineto{\pgfqpoint{1.710068in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{1.703778in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.697465in}{1.112242in}}%
\pgfpathlineto{\pgfqpoint{1.691208in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.685086in}{1.164867in}}%
\pgfpathlineto{\pgfqpoint{1.679185in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{1.673588in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.668381in}{1.243805in}}%
\pgfpathlineto{\pgfqpoint{1.663642in}{1.270117in}}%
\pgfpathlineto{\pgfqpoint{1.659448in}{1.296430in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.322742in}}%
\pgfpathlineto{\pgfqpoint{1.652955in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{1.650760in}{1.375367in}}%
\pgfpathlineto{\pgfqpoint{1.649316in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{1.648643in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{1.648746in}{1.454305in}}%
\pgfpathlineto{\pgfqpoint{1.649618in}{1.480617in}}%
\pgfpathlineto{\pgfqpoint{1.651233in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{1.653554in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{1.656531in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{1.660100in}{1.585867in}}%
\pgfpathlineto{\pgfqpoint{1.664189in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{1.668718in}{1.638492in}}%
\pgfpathlineto{\pgfqpoint{1.673600in}{1.664804in}}%
\pgfpathlineto{\pgfqpoint{1.678745in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{1.684062in}{1.717429in}}%
\pgfpathlineto{\pgfqpoint{1.689461in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{1.694854in}{1.770054in}}%
\pgfpathlineto{\pgfqpoint{1.700159in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{1.705300in}{1.822679in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{1.714833in}{1.875304in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{1.901617in}}%
\pgfpathlineto{\pgfqpoint{1.723032in}{1.927929in}}%
\pgfpathlineto{\pgfqpoint{1.726545in}{1.954242in}}%
\pgfpathlineto{\pgfqpoint{1.729643in}{1.980554in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{2.006866in}}%
\pgfpathlineto{\pgfqpoint{1.734584in}{2.033179in}}%
\pgfpathlineto{\pgfqpoint{1.736446in}{2.059491in}}%
\pgfpathlineto{\pgfqpoint{1.737928in}{2.085804in}}%
\pgfpathlineto{\pgfqpoint{1.739058in}{2.112116in}}%
\pgfpathlineto{\pgfqpoint{1.739871in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{1.740405in}{2.164741in}}%
\pgfpathlineto{\pgfqpoint{1.740702in}{2.191054in}}%
\pgfpathlineto{\pgfqpoint{1.740804in}{2.217366in}}%
\pgfpathlineto{\pgfqpoint{1.740758in}{2.243679in}}%
\pgfpathlineto{\pgfqpoint{1.740605in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{1.740154in}{2.322616in}}%
\pgfpathlineto{\pgfqpoint{1.739933in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{1.739763in}{2.375241in}}%
\pgfpathlineto{\pgfqpoint{1.739673in}{2.401554in}}%
\pgfpathlineto{\pgfqpoint{1.739690in}{2.427866in}}%
\pgfpathlineto{\pgfqpoint{1.739835in}{2.454179in}}%
\pgfpathlineto{\pgfqpoint{1.740124in}{2.480491in}}%
\pgfpathlineto{\pgfqpoint{1.740569in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{1.741178in}{2.533116in}}%
\pgfpathlineto{\pgfqpoint{1.741954in}{2.559428in}}%
\pgfpathlineto{\pgfqpoint{1.742893in}{2.585741in}}%
\pgfpathlineto{\pgfqpoint{1.743992in}{2.612053in}}%
\pgfpathlineto{\pgfqpoint{1.745241in}{2.638366in}}%
\pgfpathlineto{\pgfqpoint{1.746628in}{2.664678in}}%
\pgfpathlineto{\pgfqpoint{1.748139in}{2.690991in}}%
\pgfpathlineto{\pgfqpoint{1.749755in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{1.751460in}{2.743616in}}%
\pgfpathlineto{\pgfqpoint{1.753234in}{2.769928in}}%
\pgfpathlineto{\pgfqpoint{1.755056in}{2.796241in}}%
\pgfpathlineto{\pgfqpoint{1.756907in}{2.822553in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{2.848866in}}%
\pgfpathlineto{\pgfqpoint{1.760618in}{2.875178in}}%
\pgfpathlineto{\pgfqpoint{1.762442in}{2.901491in}}%
\pgfpathlineto{\pgfqpoint{1.764223in}{2.927803in}}%
\pgfpathlineto{\pgfqpoint{1.765946in}{2.954116in}}%
\pgfpathlineto{\pgfqpoint{1.767600in}{2.980428in}}%
\pgfpathlineto{\pgfqpoint{1.769174in}{3.006741in}}%
\pgfpathlineto{\pgfqpoint{1.770660in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.773344in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{1.774536in}{3.111990in}}%
\pgfpathlineto{\pgfqpoint{1.775626in}{3.138303in}}%
\pgfpathlineto{\pgfqpoint{1.776617in}{3.164615in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{3.190928in}}%
\pgfpathlineto{\pgfqpoint{1.778310in}{3.217240in}}%
\pgfpathlineto{\pgfqpoint{1.779020in}{3.243553in}}%
\pgfpathlineto{\pgfqpoint{1.779647in}{3.269865in}}%
\pgfpathlineto{\pgfqpoint{1.786603in}{3.269865in}}%
\pgfpathlineto{\pgfqpoint{1.786603in}{3.269865in}}%
\pgfpathlineto{\pgfqpoint{1.787230in}{3.243553in}}%
\pgfpathlineto{\pgfqpoint{1.787940in}{3.217240in}}%
\pgfpathlineto{\pgfqpoint{1.788740in}{3.190928in}}%
\pgfpathlineto{\pgfqpoint{1.789633in}{3.164615in}}%
\pgfpathlineto{\pgfqpoint{1.790624in}{3.138303in}}%
\pgfpathlineto{\pgfqpoint{1.791714in}{3.111990in}}%
\pgfpathlineto{\pgfqpoint{1.792906in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{1.794199in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.795590in}{3.033053in}}%
\pgfpathlineto{\pgfqpoint{1.797076in}{3.006741in}}%
\pgfpathlineto{\pgfqpoint{1.798650in}{2.980428in}}%
\pgfpathlineto{\pgfqpoint{1.800304in}{2.954116in}}%
\pgfpathlineto{\pgfqpoint{1.802027in}{2.927803in}}%
\pgfpathlineto{\pgfqpoint{1.803808in}{2.901491in}}%
\pgfpathlineto{\pgfqpoint{1.805632in}{2.875178in}}%
\pgfpathlineto{\pgfqpoint{1.807483in}{2.848866in}}%
\pgfpathlineto{\pgfqpoint{1.809343in}{2.822553in}}%
\pgfpathlineto{\pgfqpoint{1.811194in}{2.796241in}}%
\pgfpathlineto{\pgfqpoint{1.813016in}{2.769928in}}%
\pgfpathlineto{\pgfqpoint{1.814790in}{2.743616in}}%
\pgfpathlineto{\pgfqpoint{1.816495in}{2.717303in}}%
\pgfpathlineto{\pgfqpoint{1.818111in}{2.690991in}}%
\pgfpathlineto{\pgfqpoint{1.819622in}{2.664678in}}%
\pgfpathlineto{\pgfqpoint{1.821009in}{2.638366in}}%
\pgfpathlineto{\pgfqpoint{1.822258in}{2.612053in}}%
\pgfpathlineto{\pgfqpoint{1.823357in}{2.585741in}}%
\pgfpathlineto{\pgfqpoint{1.824296in}{2.559428in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{2.533116in}}%
\pgfpathlineto{\pgfqpoint{1.825681in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{1.826126in}{2.480491in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{2.454179in}}%
\pgfpathlineto{\pgfqpoint{1.826560in}{2.427866in}}%
\pgfpathlineto{\pgfqpoint{1.826577in}{2.401554in}}%
\pgfpathlineto{\pgfqpoint{1.826487in}{2.375241in}}%
\pgfpathlineto{\pgfqpoint{1.826317in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{1.826096in}{2.322616in}}%
\pgfpathlineto{\pgfqpoint{1.825859in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{1.825645in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{1.825492in}{2.243679in}}%
\pgfpathlineto{\pgfqpoint{1.825446in}{2.217366in}}%
\pgfpathlineto{\pgfqpoint{1.825548in}{2.191054in}}%
\pgfpathlineto{\pgfqpoint{1.825845in}{2.164741in}}%
\pgfpathlineto{\pgfqpoint{1.826379in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{1.827192in}{2.112116in}}%
\pgfpathlineto{\pgfqpoint{1.828322in}{2.085804in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{2.059491in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{2.033179in}}%
\pgfpathlineto{\pgfqpoint{1.833929in}{2.006866in}}%
\pgfpathlineto{\pgfqpoint{1.836607in}{1.980554in}}%
\pgfpathlineto{\pgfqpoint{1.839705in}{1.954242in}}%
\pgfpathlineto{\pgfqpoint{1.843218in}{1.927929in}}%
\pgfpathlineto{\pgfqpoint{1.847131in}{1.901617in}}%
\pgfpathlineto{\pgfqpoint{1.851417in}{1.875304in}}%
\pgfpathlineto{\pgfqpoint{1.856039in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{1.860950in}{1.822679in}}%
\pgfpathlineto{\pgfqpoint{1.866091in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{1.871396in}{1.770054in}}%
\pgfpathlineto{\pgfqpoint{1.876789in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{1.882188in}{1.717429in}}%
\pgfpathlineto{\pgfqpoint{1.887505in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{1.892650in}{1.664804in}}%
\pgfpathlineto{\pgfqpoint{1.897532in}{1.638492in}}%
\pgfpathlineto{\pgfqpoint{1.902061in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{1.906150in}{1.585867in}}%
\pgfpathlineto{\pgfqpoint{1.909719in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{1.912696in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{1.916632in}{1.480617in}}%
\pgfpathlineto{\pgfqpoint{1.917504in}{1.454305in}}%
\pgfpathlineto{\pgfqpoint{1.917607in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{1.916934in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{1.915490in}{1.375367in}}%
\pgfpathlineto{\pgfqpoint{1.913295in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{1.910383in}{1.322742in}}%
\pgfpathlineto{\pgfqpoint{1.906802in}{1.296430in}}%
\pgfpathlineto{\pgfqpoint{1.902608in}{1.270117in}}%
\pgfpathlineto{\pgfqpoint{1.897869in}{1.243805in}}%
\pgfpathlineto{\pgfqpoint{1.892662in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.887065in}{1.191180in}}%
\pgfpathlineto{\pgfqpoint{1.881164in}{1.164867in}}%
\pgfpathlineto{\pgfqpoint{1.875042in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.868785in}{1.112242in}}%
\pgfpathlineto{\pgfqpoint{1.862472in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{1.849984in}{1.033305in}}%
\pgfpathlineto{\pgfqpoint{1.843942in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{1.838111in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{1.832538in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{1.827259in}{0.928055in}}%
\pgfpathlineto{\pgfqpoint{1.822305in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{1.817696in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{1.813443in}{0.849118in}}%
\pgfpathlineto{\pgfqpoint{1.809551in}{0.822805in}}%
\pgfpathlineto{\pgfqpoint{1.806017in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{1.802835in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{1.799992in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{1.797470in}{0.717555in}}%
\pgfpathlineto{\pgfqpoint{1.795250in}{0.691243in}}%
\pgfpathlineto{\pgfqpoint{1.793311in}{0.664930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254087,0.778606,0.778606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.480625in}{1.456570in}}{\pgfqpoint{3.178125in}{2.461423in}}{%
\pgfpathmoveto{\pgfqpoint{2.841199in}{1.456570in}}%
\pgfpathlineto{\pgfqpoint{2.817551in}{1.456570in}}%
\pgfpathlineto{\pgfqpoint{2.815160in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{2.812402in}{1.476870in}}%
\pgfpathlineto{\pgfqpoint{2.809246in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{2.801620in}{1.507320in}}%
\pgfpathlineto{\pgfqpoint{2.797102in}{1.517470in}}%
\pgfpathlineto{\pgfqpoint{2.792087in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{2.786563in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{2.780524in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.773972in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.766916in}{1.568220in}}%
\pgfpathlineto{\pgfqpoint{2.759373in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{2.751369in}{1.588520in}}%
\pgfpathlineto{\pgfqpoint{2.742939in}{1.598670in}}%
\pgfpathlineto{\pgfqpoint{2.734127in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{2.724981in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{2.715562in}{1.629120in}}%
\pgfpathlineto{\pgfqpoint{2.705931in}{1.639270in}}%
\pgfpathlineto{\pgfqpoint{2.696158in}{1.649420in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{1.659570in}}%
\pgfpathlineto{\pgfqpoint{2.676477in}{1.669720in}}%
\pgfpathlineto{\pgfqpoint{2.666716in}{1.679870in}}%
\pgfpathlineto{\pgfqpoint{2.657106in}{1.690020in}}%
\pgfpathlineto{\pgfqpoint{2.647713in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{2.638600in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{2.629818in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{2.621411in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{2.605829in}{1.750921in}}%
\pgfpathlineto{\pgfqpoint{2.598672in}{1.761071in}}%
\pgfpathlineto{\pgfqpoint{2.591925in}{1.771221in}}%
\pgfpathlineto{\pgfqpoint{2.585561in}{1.781371in}}%
\pgfpathlineto{\pgfqpoint{2.579539in}{1.791521in}}%
\pgfpathlineto{\pgfqpoint{2.573804in}{1.801671in}}%
\pgfpathlineto{\pgfqpoint{2.568296in}{1.811821in}}%
\pgfpathlineto{\pgfqpoint{2.562945in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{2.557682in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{2.552439in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{2.547158in}{1.852421in}}%
\pgfpathlineto{\pgfqpoint{2.541791in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{2.536307in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{2.530696in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{2.524972in}{1.893021in}}%
\pgfpathlineto{\pgfqpoint{2.519173in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{1.913321in}}%
\pgfpathlineto{\pgfqpoint{2.507634in}{1.923471in}}%
\pgfpathlineto{\pgfqpoint{2.502097in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{2.496882in}{1.943771in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{1.953921in}}%
\pgfpathlineto{\pgfqpoint{2.488006in}{1.964071in}}%
\pgfpathlineto{\pgfqpoint{2.484652in}{1.974221in}}%
\pgfpathlineto{\pgfqpoint{2.482218in}{1.984371in}}%
\pgfpathlineto{\pgfqpoint{2.480837in}{1.994521in}}%
\pgfpathlineto{\pgfqpoint{2.480625in}{2.004671in}}%
\pgfpathlineto{\pgfqpoint{2.481669in}{2.014821in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{2.487727in}{2.035122in}}%
\pgfpathlineto{\pgfqpoint{2.492758in}{2.045272in}}%
\pgfpathlineto{\pgfqpoint{2.499078in}{2.055422in}}%
\pgfpathlineto{\pgfqpoint{2.506612in}{2.065572in}}%
\pgfpathlineto{\pgfqpoint{2.515258in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{2.524888in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{2.535359in}{2.096022in}}%
\pgfpathlineto{\pgfqpoint{2.546513in}{2.106172in}}%
\pgfpathlineto{\pgfqpoint{2.558190in}{2.116322in}}%
\pgfpathlineto{\pgfqpoint{2.570228in}{2.126472in}}%
\pgfpathlineto{\pgfqpoint{2.582474in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{2.594788in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{2.607043in}{2.156922in}}%
\pgfpathlineto{\pgfqpoint{2.619133in}{2.167072in}}%
\pgfpathlineto{\pgfqpoint{2.630971in}{2.177222in}}%
\pgfpathlineto{\pgfqpoint{2.642490in}{2.187372in}}%
\pgfpathlineto{\pgfqpoint{2.653645in}{2.197522in}}%
\pgfpathlineto{\pgfqpoint{2.664407in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.674762in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{2.684711in}{2.227972in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.238122in}}%
\pgfpathlineto{\pgfqpoint{2.703428in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{2.712228in}{2.258422in}}%
\pgfpathlineto{\pgfqpoint{2.720679in}{2.268572in}}%
\pgfpathlineto{\pgfqpoint{2.728799in}{2.278722in}}%
\pgfpathlineto{\pgfqpoint{2.736598in}{2.288872in}}%
\pgfpathlineto{\pgfqpoint{2.744086in}{2.299022in}}%
\pgfpathlineto{\pgfqpoint{2.751266in}{2.309173in}}%
\pgfpathlineto{\pgfqpoint{2.758137in}{2.319323in}}%
\pgfpathlineto{\pgfqpoint{2.764695in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{2.770931in}{2.339623in}}%
\pgfpathlineto{\pgfqpoint{2.776835in}{2.349773in}}%
\pgfpathlineto{\pgfqpoint{2.782399in}{2.359923in}}%
\pgfpathlineto{\pgfqpoint{2.787612in}{2.370073in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{2.380223in}}%
\pgfpathlineto{\pgfqpoint{2.796956in}{2.390373in}}%
\pgfpathlineto{\pgfqpoint{2.801081in}{2.400523in}}%
\pgfpathlineto{\pgfqpoint{2.804842in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{2.808245in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{2.811300in}{2.430973in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{2.441123in}}%
\pgfpathlineto{\pgfqpoint{2.816424in}{2.451273in}}%
\pgfpathlineto{\pgfqpoint{2.818529in}{2.461423in}}%
\pgfpathlineto{\pgfqpoint{2.840221in}{2.461423in}}%
\pgfpathlineto{\pgfqpoint{2.840221in}{2.461423in}}%
\pgfpathlineto{\pgfqpoint{2.842326in}{2.451273in}}%
\pgfpathlineto{\pgfqpoint{2.844729in}{2.441123in}}%
\pgfpathlineto{\pgfqpoint{2.847450in}{2.430973in}}%
\pgfpathlineto{\pgfqpoint{2.850505in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{2.853908in}{2.410673in}}%
\pgfpathlineto{\pgfqpoint{2.857669in}{2.400523in}}%
\pgfpathlineto{\pgfqpoint{2.861794in}{2.390373in}}%
\pgfpathlineto{\pgfqpoint{2.866284in}{2.380223in}}%
\pgfpathlineto{\pgfqpoint{2.871138in}{2.370073in}}%
\pgfpathlineto{\pgfqpoint{2.876351in}{2.359923in}}%
\pgfpathlineto{\pgfqpoint{2.881915in}{2.349773in}}%
\pgfpathlineto{\pgfqpoint{2.887819in}{2.339623in}}%
\pgfpathlineto{\pgfqpoint{2.894055in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{2.900613in}{2.319323in}}%
\pgfpathlineto{\pgfqpoint{2.907484in}{2.309173in}}%
\pgfpathlineto{\pgfqpoint{2.914664in}{2.299022in}}%
\pgfpathlineto{\pgfqpoint{2.922152in}{2.288872in}}%
\pgfpathlineto{\pgfqpoint{2.929951in}{2.278722in}}%
\pgfpathlineto{\pgfqpoint{2.938071in}{2.268572in}}%
\pgfpathlineto{\pgfqpoint{2.946522in}{2.258422in}}%
\pgfpathlineto{\pgfqpoint{2.955322in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{2.964489in}{2.238122in}}%
\pgfpathlineto{\pgfqpoint{2.974039in}{2.227972in}}%
\pgfpathlineto{\pgfqpoint{2.983988in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{2.994343in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.005105in}{2.197522in}}%
\pgfpathlineto{\pgfqpoint{3.016260in}{2.187372in}}%
\pgfpathlineto{\pgfqpoint{3.027779in}{2.177222in}}%
\pgfpathlineto{\pgfqpoint{3.039617in}{2.167072in}}%
\pgfpathlineto{\pgfqpoint{3.051707in}{2.156922in}}%
\pgfpathlineto{\pgfqpoint{3.063962in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{3.076276in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{3.088522in}{2.126472in}}%
\pgfpathlineto{\pgfqpoint{3.100560in}{2.116322in}}%
\pgfpathlineto{\pgfqpoint{3.112237in}{2.106172in}}%
\pgfpathlineto{\pgfqpoint{3.123391in}{2.096022in}}%
\pgfpathlineto{\pgfqpoint{3.133862in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{3.143492in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{3.152138in}{2.065572in}}%
\pgfpathlineto{\pgfqpoint{3.159672in}{2.055422in}}%
\pgfpathlineto{\pgfqpoint{3.165992in}{2.045272in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{2.035122in}}%
\pgfpathlineto{\pgfqpoint{3.174722in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{3.177081in}{2.014821in}}%
\pgfpathlineto{\pgfqpoint{3.178125in}{2.004671in}}%
\pgfpathlineto{\pgfqpoint{3.177913in}{1.994521in}}%
\pgfpathlineto{\pgfqpoint{3.176532in}{1.984371in}}%
\pgfpathlineto{\pgfqpoint{3.174098in}{1.974221in}}%
\pgfpathlineto{\pgfqpoint{3.170744in}{1.964071in}}%
\pgfpathlineto{\pgfqpoint{3.166616in}{1.953921in}}%
\pgfpathlineto{\pgfqpoint{3.161868in}{1.943771in}}%
\pgfpathlineto{\pgfqpoint{3.156653in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{3.151116in}{1.923471in}}%
\pgfpathlineto{\pgfqpoint{3.145386in}{1.913321in}}%
\pgfpathlineto{\pgfqpoint{3.139577in}{1.903171in}}%
\pgfpathlineto{\pgfqpoint{3.133778in}{1.893021in}}%
\pgfpathlineto{\pgfqpoint{3.128054in}{1.882871in}}%
\pgfpathlineto{\pgfqpoint{3.122443in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{3.116959in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{3.111592in}{1.852421in}}%
\pgfpathlineto{\pgfqpoint{3.106311in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{3.101068in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{3.095805in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{3.090454in}{1.811821in}}%
\pgfpathlineto{\pgfqpoint{3.084946in}{1.801671in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{1.791521in}}%
\pgfpathlineto{\pgfqpoint{3.073189in}{1.781371in}}%
\pgfpathlineto{\pgfqpoint{3.066825in}{1.771221in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{1.761071in}}%
\pgfpathlineto{\pgfqpoint{3.052921in}{1.750921in}}%
\pgfpathlineto{\pgfqpoint{3.045341in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{3.037339in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{3.028932in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{3.020150in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{3.011037in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{3.001644in}{1.690020in}}%
\pgfpathlineto{\pgfqpoint{2.992034in}{1.679870in}}%
\pgfpathlineto{\pgfqpoint{2.982273in}{1.669720in}}%
\pgfpathlineto{\pgfqpoint{2.972435in}{1.659570in}}%
\pgfpathlineto{\pgfqpoint{2.962592in}{1.649420in}}%
\pgfpathlineto{\pgfqpoint{2.952819in}{1.639270in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{1.629120in}}%
\pgfpathlineto{\pgfqpoint{2.933769in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{2.924623in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{2.915811in}{1.598670in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.588520in}}%
\pgfpathlineto{\pgfqpoint{2.899377in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{2.891834in}{1.568220in}}%
\pgfpathlineto{\pgfqpoint{2.884778in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.878226in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{2.866663in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{2.861648in}{1.517470in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{1.507320in}}%
\pgfpathlineto{\pgfqpoint{2.853089in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{2.849504in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{2.846348in}{1.476870in}}%
\pgfpathlineto{\pgfqpoint{2.843590in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{2.841199in}{1.456570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795753,0.820272,0.545753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.385450in}{0.580000in}}{\pgfqpoint{3.668300in}{3.380000in}}{%
\pgfpathmoveto{\pgfqpoint{3.538650in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.515100in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.513002in}{0.608283in}}%
\pgfpathlineto{\pgfqpoint{3.510622in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{3.507940in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{3.504940in}{0.693131in}}%
\pgfpathlineto{\pgfqpoint{3.501607in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{3.497931in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.493905in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{3.489530in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{3.479759in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{3.474395in}{0.891111in}}%
\pgfpathlineto{\pgfqpoint{3.468747in}{0.919394in}}%
\pgfpathlineto{\pgfqpoint{3.462849in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{3.456746in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{3.450489in}{1.004242in}}%
\pgfpathlineto{\pgfqpoint{3.444136in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{3.437753in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{3.431410in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{3.425183in}{1.117374in}}%
\pgfpathlineto{\pgfqpoint{3.419150in}{1.145657in}}%
\pgfpathlineto{\pgfqpoint{3.413392in}{1.173939in}}%
\pgfpathlineto{\pgfqpoint{3.407986in}{1.202222in}}%
\pgfpathlineto{\pgfqpoint{3.403012in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{3.398541in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{3.394642in}{1.287071in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{3.388786in}{1.343636in}}%
\pgfpathlineto{\pgfqpoint{3.386920in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{3.385450in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{3.385863in}{1.456768in}}%
\pgfpathlineto{\pgfqpoint{3.387030in}{1.485051in}}%
\pgfpathlineto{\pgfqpoint{3.388927in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{3.391517in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{3.394751in}{1.569899in}}%
\pgfpathlineto{\pgfqpoint{3.398569in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{3.402903in}{1.626465in}}%
\pgfpathlineto{\pgfqpoint{3.407676in}{1.654747in}}%
\pgfpathlineto{\pgfqpoint{3.412807in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{3.418209in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{1.739596in}}%
\pgfpathlineto{\pgfqpoint{3.429477in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{3.435169in}{1.796162in}}%
\pgfpathlineto{\pgfqpoint{3.440790in}{1.824444in}}%
\pgfpathlineto{\pgfqpoint{3.446262in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{3.451514in}{1.881010in}}%
\pgfpathlineto{\pgfqpoint{3.456484in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{3.461118in}{1.937576in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{1.965859in}}%
\pgfpathlineto{\pgfqpoint{3.469205in}{1.994141in}}%
\pgfpathlineto{\pgfqpoint{3.472598in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{3.475534in}{2.050707in}}%
\pgfpathlineto{\pgfqpoint{3.478008in}{2.078990in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{3.481593in}{2.135556in}}%
\pgfpathlineto{\pgfqpoint{3.482740in}{2.163838in}}%
\pgfpathlineto{\pgfqpoint{3.483490in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{3.483881in}{2.220404in}}%
\pgfpathlineto{\pgfqpoint{3.483952in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{3.483748in}{2.276970in}}%
\pgfpathlineto{\pgfqpoint{3.483318in}{2.305253in}}%
\pgfpathlineto{\pgfqpoint{3.482712in}{2.333535in}}%
\pgfpathlineto{\pgfqpoint{3.481981in}{2.361818in}}%
\pgfpathlineto{\pgfqpoint{3.481177in}{2.390101in}}%
\pgfpathlineto{\pgfqpoint{3.480351in}{2.418384in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{3.478818in}{2.474949in}}%
\pgfpathlineto{\pgfqpoint{3.478197in}{2.503232in}}%
\pgfpathlineto{\pgfqpoint{3.477722in}{2.531515in}}%
\pgfpathlineto{\pgfqpoint{3.477425in}{2.559798in}}%
\pgfpathlineto{\pgfqpoint{3.477330in}{2.588081in}}%
\pgfpathlineto{\pgfqpoint{3.477455in}{2.616364in}}%
\pgfpathlineto{\pgfqpoint{3.477813in}{2.644646in}}%
\pgfpathlineto{\pgfqpoint{3.478410in}{2.672929in}}%
\pgfpathlineto{\pgfqpoint{3.479246in}{2.701212in}}%
\pgfpathlineto{\pgfqpoint{3.480315in}{2.729495in}}%
\pgfpathlineto{\pgfqpoint{3.481606in}{2.757778in}}%
\pgfpathlineto{\pgfqpoint{3.483104in}{2.786061in}}%
\pgfpathlineto{\pgfqpoint{3.484787in}{2.814343in}}%
\pgfpathlineto{\pgfqpoint{3.486634in}{2.842626in}}%
\pgfpathlineto{\pgfqpoint{3.488618in}{2.870909in}}%
\pgfpathlineto{\pgfqpoint{3.490712in}{2.899192in}}%
\pgfpathlineto{\pgfqpoint{3.492888in}{2.927475in}}%
\pgfpathlineto{\pgfqpoint{3.495116in}{2.955758in}}%
\pgfpathlineto{\pgfqpoint{3.497371in}{2.984040in}}%
\pgfpathlineto{\pgfqpoint{3.499624in}{3.012323in}}%
\pgfpathlineto{\pgfqpoint{3.501851in}{3.040606in}}%
\pgfpathlineto{\pgfqpoint{3.504030in}{3.068889in}}%
\pgfpathlineto{\pgfqpoint{3.506141in}{3.097172in}}%
\pgfpathlineto{\pgfqpoint{3.508167in}{3.125455in}}%
\pgfpathlineto{\pgfqpoint{3.510093in}{3.153737in}}%
\pgfpathlineto{\pgfqpoint{3.511909in}{3.182020in}}%
\pgfpathlineto{\pgfqpoint{3.513606in}{3.210303in}}%
\pgfpathlineto{\pgfqpoint{3.515179in}{3.238586in}}%
\pgfpathlineto{\pgfqpoint{3.516626in}{3.266869in}}%
\pgfpathlineto{\pgfqpoint{3.517947in}{3.295152in}}%
\pgfpathlineto{\pgfqpoint{3.519143in}{3.323434in}}%
\pgfpathlineto{\pgfqpoint{3.520218in}{3.351717in}}%
\pgfpathlineto{\pgfqpoint{3.521177in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.532573in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.532573in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.533532in}{3.351717in}}%
\pgfpathlineto{\pgfqpoint{3.534607in}{3.323434in}}%
\pgfpathlineto{\pgfqpoint{3.535803in}{3.295152in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{3.266869in}}%
\pgfpathlineto{\pgfqpoint{3.538571in}{3.238586in}}%
\pgfpathlineto{\pgfqpoint{3.540144in}{3.210303in}}%
\pgfpathlineto{\pgfqpoint{3.541841in}{3.182020in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{3.153737in}}%
\pgfpathlineto{\pgfqpoint{3.545583in}{3.125455in}}%
\pgfpathlineto{\pgfqpoint{3.547609in}{3.097172in}}%
\pgfpathlineto{\pgfqpoint{3.549720in}{3.068889in}}%
\pgfpathlineto{\pgfqpoint{3.551899in}{3.040606in}}%
\pgfpathlineto{\pgfqpoint{3.554126in}{3.012323in}}%
\pgfpathlineto{\pgfqpoint{3.556379in}{2.984040in}}%
\pgfpathlineto{\pgfqpoint{3.558634in}{2.955758in}}%
\pgfpathlineto{\pgfqpoint{3.560862in}{2.927475in}}%
\pgfpathlineto{\pgfqpoint{3.563038in}{2.899192in}}%
\pgfpathlineto{\pgfqpoint{3.565132in}{2.870909in}}%
\pgfpathlineto{\pgfqpoint{3.567116in}{2.842626in}}%
\pgfpathlineto{\pgfqpoint{3.568963in}{2.814343in}}%
\pgfpathlineto{\pgfqpoint{3.570646in}{2.786061in}}%
\pgfpathlineto{\pgfqpoint{3.572144in}{2.757778in}}%
\pgfpathlineto{\pgfqpoint{3.573435in}{2.729495in}}%
\pgfpathlineto{\pgfqpoint{3.574504in}{2.701212in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{2.672929in}}%
\pgfpathlineto{\pgfqpoint{3.575937in}{2.644646in}}%
\pgfpathlineto{\pgfqpoint{3.576295in}{2.616364in}}%
\pgfpathlineto{\pgfqpoint{3.576420in}{2.588081in}}%
\pgfpathlineto{\pgfqpoint{3.576325in}{2.559798in}}%
\pgfpathlineto{\pgfqpoint{3.576028in}{2.531515in}}%
\pgfpathlineto{\pgfqpoint{3.575553in}{2.503232in}}%
\pgfpathlineto{\pgfqpoint{3.574932in}{2.474949in}}%
\pgfpathlineto{\pgfqpoint{3.574201in}{2.446667in}}%
\pgfpathlineto{\pgfqpoint{3.573399in}{2.418384in}}%
\pgfpathlineto{\pgfqpoint{3.572573in}{2.390101in}}%
\pgfpathlineto{\pgfqpoint{3.571769in}{2.361818in}}%
\pgfpathlineto{\pgfqpoint{3.571038in}{2.333535in}}%
\pgfpathlineto{\pgfqpoint{3.570432in}{2.305253in}}%
\pgfpathlineto{\pgfqpoint{3.570002in}{2.276970in}}%
\pgfpathlineto{\pgfqpoint{3.569798in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{3.569869in}{2.220404in}}%
\pgfpathlineto{\pgfqpoint{3.570260in}{2.192121in}}%
\pgfpathlineto{\pgfqpoint{3.571010in}{2.163838in}}%
\pgfpathlineto{\pgfqpoint{3.572157in}{2.135556in}}%
\pgfpathlineto{\pgfqpoint{3.573727in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{3.575742in}{2.078990in}}%
\pgfpathlineto{\pgfqpoint{3.578216in}{2.050707in}}%
\pgfpathlineto{\pgfqpoint{3.581152in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{3.584545in}{1.994141in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{1.965859in}}%
\pgfpathlineto{\pgfqpoint{3.592632in}{1.937576in}}%
\pgfpathlineto{\pgfqpoint{3.597266in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{3.602236in}{1.881010in}}%
\pgfpathlineto{\pgfqpoint{3.607488in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{3.612960in}{1.824444in}}%
\pgfpathlineto{\pgfqpoint{3.618581in}{1.796162in}}%
\pgfpathlineto{\pgfqpoint{3.624273in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{3.629955in}{1.739596in}}%
\pgfpathlineto{\pgfqpoint{3.635541in}{1.711313in}}%
\pgfpathlineto{\pgfqpoint{3.640943in}{1.683030in}}%
\pgfpathlineto{\pgfqpoint{3.646074in}{1.654747in}}%
\pgfpathlineto{\pgfqpoint{3.650847in}{1.626465in}}%
\pgfpathlineto{\pgfqpoint{3.655181in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{3.658999in}{1.569899in}}%
\pgfpathlineto{\pgfqpoint{3.662233in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{3.664823in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{3.666720in}{1.485051in}}%
\pgfpathlineto{\pgfqpoint{3.667887in}{1.456768in}}%
\pgfpathlineto{\pgfqpoint{3.668300in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{3.667947in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{3.666830in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{3.664964in}{1.343636in}}%
\pgfpathlineto{\pgfqpoint{3.662376in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{3.659108in}{1.287071in}}%
\pgfpathlineto{\pgfqpoint{3.655209in}{1.258788in}}%
\pgfpathlineto{\pgfqpoint{3.650738in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{3.645764in}{1.202222in}}%
\pgfpathlineto{\pgfqpoint{3.640358in}{1.173939in}}%
\pgfpathlineto{\pgfqpoint{3.634600in}{1.145657in}}%
\pgfpathlineto{\pgfqpoint{3.628567in}{1.117374in}}%
\pgfpathlineto{\pgfqpoint{3.622340in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{3.615997in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{3.609614in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{3.603261in}{1.004242in}}%
\pgfpathlineto{\pgfqpoint{3.597004in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{3.590901in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{3.585003in}{0.919394in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{0.891111in}}%
\pgfpathlineto{\pgfqpoint{3.573991in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{3.568940in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{3.564220in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{3.559845in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{3.555819in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.552143in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{3.548810in}{0.693131in}}%
\pgfpathlineto{\pgfqpoint{3.545810in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{3.543128in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{3.540748in}{0.608283in}}%
\pgfpathlineto{\pgfqpoint{3.538650in}{0.580000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254087,0.778606,0.778606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.795753,0.820272,0.545753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.265874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434375in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434375in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178125in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178125in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306250in,y=0.163766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Formula Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.845800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287808in, y=0.797575in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.265874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287808in, y=1.217649in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.685948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287808in, y=1.637723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.106022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287808in, y=2.057797in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.526096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287808in, y=2.477871in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.946170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287808in, y=2.897945in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{3.366244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287808in, y=3.318019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232253in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085625in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{1.085625in}{2.022007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085625in}{1.727956in}}%
\pgfpathlineto{\pgfqpoint{1.085625in}{1.895985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783125in}{1.316283in}}%
\pgfpathlineto{\pgfqpoint{1.783125in}{2.320260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783125in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{1.783125in}{1.765762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829375in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{2.829375in}{2.232044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829375in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{2.829375in}{2.032509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526875in}{1.316283in}}%
\pgfpathlineto{\pgfqpoint{3.526875in}{1.559926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526875in}{1.386646in}}%
\pgfpathlineto{\pgfqpoint{3.526875in}{1.817221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085625in}{1.832974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783125in}{1.482212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829375in}{2.001004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.440000in}}{\pgfqpoint{3.487500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526875in}{1.473811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306250in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Random example plot from matplotlib to tex}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061959in}{2.828642in}}%
\pgfpathlineto{\pgfqpoint{3.952778in}{2.828642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{2.828642in}}{\pgfqpoint{3.980556in}{2.856420in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980556in}{3.450556in}}{\pgfqpoint{3.952778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{3.061959in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034181in}{3.450556in}}{\pgfqpoint{3.034181in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{3.034181in}{2.856420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034181in}{2.828642in}}{\pgfqpoint{3.061959in}{2.828642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372337in,y=3.298549in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254087,0.778606,0.778606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089737in}{3.104877in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.104877in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.202099in}}%
\pgfpathlineto{\pgfqpoint{3.089737in}{3.202099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478626in,y=3.104877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SysLite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.795753,0.820272,0.545753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089737in}{2.911204in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{2.911204in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.008426in}}%
\pgfpathlineto{\pgfqpoint{3.089737in}{3.008426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478626in,y=2.911204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cartel}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

